Towards a Formal Framework for Partial Compliance of Business Processes

Binary "YES-NO" notions of process compliance are not very helpful to managers for assessing the operational performance of their company because a large number of cases fall in the grey area of partial compliance. Hence, it is necessary to have ways to quantify partial compliance in terms of metrics and be able to classify actual cases by assigning a numeric value of compliance to them. In this paper, we formulate an evaluation framework to quantify the level of compliance of business processes across different levels of abstraction (such as task,trace and process level) and across multiple dimensions of each task (such as temporal, monetary, role-, data-, and quality-related) to provide managers more useful information about their operations and to help them improve their decision making processes. Our approach can also add social value by making social services provided by local, state and federal governments more flexible and improving the lives of citizens.

==> images/complianceCompensationMechanisms.tex <==
%!TEX root = ../manuscript.tex


{
\begin{tikzpicture}[
font=\sffamily\footnotesize,
every node/.style={inner sep=3pt},
dNode/.style={text centered},
catNode/.style={dNode,text width=7em,font=\sffamily\footnotesize\bfseries},
vNode/.style={dNode,anchor=north,text width=5em},
every path/.style={shorten >=0pt,shorten <=0pt},
]

\matrix [
% column sep=1.8em,
row sep=.5em,
nodes={inner sep=3pt},
% column 1/.style={nodes={dNode,font=\sffamily\footnotesize\bfseries}},
row 1/.style={nodes={dNode}},
row 3/.style={nodes={text width=5em,text centered,minimum height=1.2em,inner sep=0pt,inner ysep=2pt}},
row 4/.style={nodes={text width=5.5em,text centered,inner ysep=2pt,anchor=north}},
% row 2/.style={nodes={vNode,text width=10em}},
] {
&[1em]&& \node (compliance) [font=\sffamily\bfseries] {{Compliance}} ;
  \\[1.2em]
&&& \node (partialLoc) {};
  \\[.8em]
\node [catNode] {Violation dimensions} ;
  & \node (dim1) {Money} ;
  & \node (dim2) {Time} ;
  & \node (dim3) {Role} ;
  & \node (dim4) {Data} ;
  & \node (dim5) {Quality} ;
  \\[.6em]
\node [catNode] {Compensation mechanisms} ;
  & \node (d1) {Incur Penalty} ;
  & \node (d2) {Speed up another task/incur penalty} ;
  & \node (d3) {Delegate} ;
  & \node (d4) {Allow delay in data submission} ;
  & \node (d5) {Add a quality control step} ;
  \\
} ;

% \node (v2) [vNode] at (v1.north-|d2) {} ;
% \node (v3) [vNode] at (v1.north-|d3) {} ;
% \node (v4) [vNode] at (v1.north-|d4) {} ;
% \node (v5) [vNode] at (v1.north-|d5) {} ;


\node (partial) at (partialLoc) {Partially Compliant} ;
\node (full) at (partial-|dim1) {Full Compliant} ;
\node (non) at (partial-|dim5) {Non-Compliant} ;


\draw [->] (compliance) -- (full.north) ;
\draw [->] (compliance) -- (partial.north) ;
\draw [->] (compliance) -- (non.north) ;

\foreach \n/\l in {1/-2.5pt,2/-1pt,3/0pt,4/1pt,5/2.5pt} {
  \draw [->] (partial) -- (dim\n.north) ;
  % \draw [->,shorten >=0pt,shorten <=0pt] ($(partial.south)+(3*\l,0)$) -- (dim\n.north) ;
  \draw [->] (dim\n) -- (d\n) ;
}

\end{tikzpicture}
}


\endinput



==> images/frag2.tex <==
%!TEX root = ../paper.tex

{
\begin{tikzpicture}[
ProcessNode/.style={processNode,font=\scriptsize,rounded corners=3pt,text width=3em,minimum height=2.8em},
GatewayNode/.style={gatewayNode},
EventNode/.style={eventNode},
placeHolderNode/.style={draw=none,minimum width=#1},
taskId/.style={draw=none,font=\scriptsize,text centered,inner sep=3pt},
lbl/.style={Label,font=\tiny},
conditionLabel/.style={lbl,yshift=-1.9em,text width=30,anchor=north,below},
decisionLabel/.style={lbl,text centered},
l/.style={->,rounded corners=5pt,shorten >=0pt,shorten <=0pt},
]

\matrix (base) [draw=none,
  column sep=7pt,row sep=-2pt,
  inner sep=0pt,
] {
 & & & & & & \node (gate1) [GatewayNode,ExclusiveGateway] {};
  & & \node (gate2) [GatewayNode,ExclusiveGateway] {}; \\
\node (start) [EventNode,StartEvent,label={[taskId]below:Start}] {}; 
  & \node (p1) [ProcessNode,text width=3.2em,label={[taskId]:\task[1]}] {Receive invoice};
  & \node (gate7) [GatewayNode,ParallelGateway] {}; \node [placeHolderNode={2.6em}] {}; 
  & \node (p2) [ProcessNode,text width=3.6em,label={[taskId]:\task[2]}] {Make payment};
  & \node (gate3) [GatewayNode,ExclusiveGateway,label={[conditionLabel]:pay $\leq$ 15 days}] {};
  & \node (p3) [ProcessNode,text width=4.7em,label={[taskId]:\task[3]}] {\SI{3}{\!\percent} per day + Principal amount};
  & \node (gate4) [GatewayNode,ExclusiveGateway,label={[conditionLabel]:pay $\leq$ 7 days}] {};
  & \node (p4) [ProcessNode,text width=7.7em,label={[taskId]:\task[4]}] {\SI{2.5}{\!\percent} \par + \SI{3}{\!\percent} per day\par + Principal amount};
  & \node (gate5) [GatewayNode,ExclusiveGateway,label={[conditionLabel]:pay $\leq$ 10 days}] {};
  & \node (p5) [ProcessNode,text width=4.1em,label={[taskId]:\task[5]}] {Terminate contract}; 
  & \node (gate6) [GatewayNode,ExclusiveGateway] {}; \node [placeHolderNode={2.6em}] {}; \\[1.2em]
& & & & & & & & & & \node (gate8) [GatewayNode,ParallelGateway]{};
  & \node (end) [EventNode,EndEvent,label={[taskId]below:End}] {};  \\
};

\node (p6) [ProcessNode,anchor=west,text width=4.5em,label={[taskId]:\task[6]}] 
  at (p2.west|-gate8) {Receive Equipments}; 

\foreach \n [remember=\n as \lastn (initially start)] 
    in {p1,gate7,p2,gate3,p3,gate4,p4,gate5,p5,gate6,gate8,end} {
  \draw[l] (\lastn) -- (\n) ;
}

\draw [l] (gate1) -- (gate2);

\draw [l] (gate3) |- (gate1) ;
\draw [l] (gate2) -| (gate6) ;

\draw [l] (gate7) |- (p6) ;

\foreach \na/\nb in {p6/gate8,gate4/gate1,gate5/gate2} {
  \draw[l] (\na) -- (\nb) ;
}

\foreach \n in {gate3,gate4,gate5} {
  \node [decisionLabel,anchor=south east,yshift=-2pt] at (\n.north) {Yes} ;
}
\foreach \n in {gate3,gate4,gate5} {
  \node [decisionLabel,anchor=south west,xshift=-2pt] at (\n.east) {No} ;
}

\end{tikzpicture}
}

\endinput


==> images/frag2v2.tex <==
%!TEX root = ../paper.tex

{
\begin{tikzpicture}[
ProcessNode/.style={processNode,font=\sffamily\scriptsize,rounded corners=3pt,text width=3em,minimum height=2.2em},
GatewayNode/.style={gatewayNode,minimum width=2.5em,minimum height=2.5em},
EventNode/.style={eventNode},
EventSymbol/.style={eventNode,yshift=-.3em,fill=white,minimum width=1.3em,minimum height=1.3em},
EventSymbolLabel/.style={anchor=north,draw=none,font=\sffamily\tiny,text centered,text width=4.7em,inner sep=2pt,yshift=1pt},
placeHolderNode/.style={draw=none,minimum width=#1,opacity=0},
taskId/.style={draw=none,font=\scriptsize,text centered,inner sep=3pt,minimum height=0em},
lbl/.style={Label,font=\sffamily\tiny},
conditionLabel/.style={lbl,yshift=-1.9em,text width=30,anchor=north,below},
decisionLabel/.style={lbl,text centered},
l/.style={->,rounded corners=5pt,shorten >=0pt,shorten <=0pt},
]

\matrix (base) [draw=none,
  column sep=7pt,row sep=.2em,
  inner sep=0pt,
] {
 & & & [.4em] & [.4em] & \node (gate1) [GatewayNode,ExclusiveGateway] {};
  & [.25em] & \node (gate2) [GatewayNode,ExclusiveGateway] {};
  & \node (pConfirm) [ProcessNode,text width=7.2em,label={[taskId]:\task[6]}] {Confirm if equipment was delivered} ;
  \\
\node (start) [EventNode,StartEvent,label={[taskId]below:Start}] {}; 
  & \node (p1) [ProcessNode,text width=3.2em,label={[taskId]:\task[1]}] {Receive invoice};
  & \node (gate7) [GatewayNode,ParallelGateway] {}; 
  & \node (gate3) [GatewayNode,ExclusiveGateway] {}; \node [placeHolderNode={2.8em}] {}; 
  & \node (p3) [ProcessNode,text width=6.1em,label={[taskId]:\task[3]}] {\SI{3}{\!\percent} per day + Principal amount};
  & \node (gate4) [GatewayNode,ExclusiveGateway] {}; \node [placeHolderNode={2.8em}] {}; 
  & \node (p4) [ProcessNode,text width=7em,label={[taskId]:\task[4]}] {\SI{2.5}{\!\percent} + \SI{3}{\!\percent} per day\par + Principal amount};
  & \node (gate5) [GatewayNode,ExclusiveGateway] {}; \node [placeHolderNode={2.8em}] {}; 
  & \node (p5) [ProcessNode,text width=4.1em,label={[taskId]:\task[5]}] {Terminate contract}; 
  & \node (gate3e) [GatewayNode,ExclusiveGateway] {};
  & \node (gate8) [GatewayNode,ParallelGateway]{};
  & \node (end) [EventNode,EndEvent,label={[taskId]below:End}] {};
  \\
};

\foreach \n/\l [count=\c] in {gate3/\SI{15}{days},gate4/next~\SI{7}{days},gate5/next~\SI{10}{days}} {
  \node (eventSymbol-\c) [EventSymbol,TimerStartEvent] at (\n.south) {} ; 
  \sisetup{detect-family}
  \node (eventSymbol-\c-label) [EventSymbolLabel] at (eventSymbol-\c.south) {payment completed\\ $\mathsf{\tiny\leq\l}$} ; 
}

\node (p6) [ProcessNode,anchor=north west,text width=7.5em,xshift=-.75em,yshift=-1em,label={[taskId]:\task[2]}]
  at (eventSymbol-1-label.south west-|gate3.west) {Make payment with any applicable penalty}; 

\foreach \n [remember=\n as \lastn (initially start)] 
    in {p1,gate7,gate3,p3,gate4,p4,gate5,p5,gate3e,gate8,end} {
  \draw[l] (\lastn) -- (\n) ;
}

\draw [l] (gate1) -- (gate2);

\draw [l] (gate3) |- (gate1) ;
\draw [l] (gate2) -- (pConfirm) ;
\draw [l] (pConfirm) -| (gate3e) ;

\foreach \na/\nb in {gate4/gate1,gate5/gate2} {
  \draw[l] (\na) -- (\nb) ;
}
\draw [l] (gate7) |- (p6) ;
\draw [l] (p6) -| (gate8) ;

\foreach \n in {gate3,gate4,gate5} {
  \node [decisionLabel,anchor=south east,yshift=-2pt] at (\n.north) {Yes} ;
}
\foreach \n in {gate3,gate4,gate5} {
  \node [decisionLabel,anchor=south west,xshift=-2pt] at (\n.east) {No} ;
}

\end{tikzpicture}
}

\endinput


==> images/task2.tex <==
%!TEX root = ../manuscript.tex


{
\begin{tikzpicture}[
ProcessNode/.style={processNode,inner sep=2pt},
unusedDeliverables/.style={decorate,decoration={coil,aspect=0,pre=lineto,pre length=1pt,post length=3pt}},
resourcesLine/.style={auto,decorate,decoration={shape backgrounds,shape=dart,shape sep=5pt},shape border rotate=180},
linelabel/.style={LineLabel},
]

% \node (rules) [font=\scriptsize,draw,inner sep=4pt,rounded corners=3pt] {Rules} ;
% \node (task) [anchor=south,inner sep=3pt] at ($(rules.north)+(0pt,2pt)$) {$Task_i$} ;
\node (task) [anchor=south,inner sep=3pt,minimum height=1.8em] {$Task_i$} ;

\node (task-1) [ProcessNode,fit=(task),minimum width=5.4em,inner sep=3pt] {};


\coordinate (task-0) at ($(task-1.west)+(-6em,0)$) ;
\coordinate (task-2) at ($(task-1.east)+(6em,0)$) ;

\foreach \n [count=\c, remember=\c as \lastc (initially 0)] in {i-1} {
  \draw [->,dashed,yshift=-10pt] ($(task-\lastc.east)+(0,5pt)$) to [out=20,in=160] ($(task-\c.west)+(0,5pt)$)
  	;
  \draw [->] (task-\lastc) -- (task-\c)
    node (effect-\c) [linelabel,swap,midway,yshift=3.0em] {$\attribute[\n][1..n_{\n}]$} 
    ;
}

\foreach \n/\lastc/\c in {i/1/2} {
  \draw [->,dashed,yshift=-10pt] ($(task-\lastc.east)+(0,-5pt)$) to [out=340,in=200] ($(task-\c.west)+(0,-5pt)$)
    ;
  \draw [->] (task-\lastc) -- (task-\c)
    node (effect-\c) [linelabel,swap,midway,yshift=-1.6em] {$\attribute[\n][1..n_{\n}]$} 
    ;
}


\draw [->,unusedDeliverables] (task-1) 
  -- ++ (4.95em,3em) 
    node [linelabel,inner sep=1pt,auto,anchor=south,xshift=-0em] {$\deliverable[i][1..d_{i}]$}
    ;

% \draw [<-,resourcesLine] (task-1.south) + (0,-5pt) 
%   -- ++ (0,-1.9em) 
%     node [linelabel,anchor=north,inner sep=2pt,yshift=5pt] {$\resource[i][1..r_{i}]$}
%     ;

\end{tikzpicture}
% \medskip
}

\endinput



==> images/taskInteractions.tex <==
%!TEX root = ../manuscript.tex


{
\begin{tikzpicture}[
	highlight/.style={inner sep=0pt,circle,draw=none,dashed},%,color=green!50!black!80},
	wrapper/.style={draw,dashed,inner sep=2pt,gray},
]

\matrix (m1) [nodes={inner sep=3pt},draw,label={[above]:$t_i$},
  column sep=6pt,
  row sep=4pt,
] {
  & \node (al1) {$\outcomes[t_i][1]$};  
  & \node {$\outcomes[t_i][2]$}; 
  & \node {\ldots} ;
  & \node (ar1) {$\outcomes[t_i][n_i]$}; \\
\node (al21) {$\inputs[t_i][1]$} ;  
  & \node (al22) {$\correspondmatrixelement[1,1]$}; 
  & \node {$\correspondmatrixelement[1,2]$}; 
  & \node {\ldots} ;
  & \node {$\correspondmatrixelement[1,n_i]$}; \\
\node (i21) [highlight] {$\inputs[t_i][2]$} ;  
  & \node {$\correspondmatrixelement[2,1]$}; 
  & \node {$\correspondmatrixelement[2,2]$}; 
  & \node {\ldots} ;
  & \node (i2n) {$\correspondmatrixelement[2,n_i]$}; \\
& \node {\vdots} ;
  & \node {\vdots} ;
  & \node {$\ddots$} ;
  & \node {\vdots} ; \\
\node {$\inputs[t_i][m_i]$} ;
  & \node (al2) {$\correspondmatrixelement[m_i,1]$}; 
  & \node {$\correspondmatrixelement[m_i,2]$}; 
  & \node {\ldots} ;
  & \node {$\correspondmatrixelement[m_i,n_i]$}; \\
};

\coordinate (m1lm) at ($(al21.east)!.5!(al22.west)$) ;
\coordinate (m1tm) at ($(al1.south)!.5!(al22.north)$) ;

\draw (m1lm|-m1.north) -- (m1lm|-m1.south) ;
\draw (m1tm-|m1.west) -- (m1tm-|m1.east) ;

\begin{scope}[xshift=-20em,yshift=-2.2em]
\matrix (m2) [nodes={font=\scriptsize,inner sep=2pt},draw,label={[above]:$t_{i-1}$}] {
  & \node (bl1) {$\outcomes[t_{i-1}][1]$};  
  & \node {$\outcomes[t_{i-1}][2]$}; 
  & \node {\ldots} ;
  & \node (oj1) [highlight] {$\outcomes[t_{i-1}][j]$}; 
  & \node {\ldots} ;
  & \node (br1) {$\outcomes[t_{i-1}][n_{i}]$}; \\
\node (bl21) {$\inputs[t_{i-1}][1]$} ;  
  & \node (bl22) {\ldots}; 
  & \node {\ldots}; 
  & \node {\ldots} ;
  & \node {\ldots}; 
  & \node {\ldots} ;
  & \node {\ldots}; \\
\node {$\inputs[t_{i-1}][2]$} ;
  & \node {\ldots}; 
  & \node {\ldots}; 
  & \node {\ldots} ;
  & \node {\ldots}; 
  & \node {\ldots} ;
  & \node {\ldots}; \\
& \node {\vdots} ;
  & \node {\vdots} ;
  & \node {$\ddots$} ;
  & \node {\vdots} ;
  & \node {$\ddots$} ;
  & \node {\vdots} ; \\
\node (om1) {$\inputs[t_{i-1}][m_{i}]$} ;
  & \node {\ldots}; 
  & \node {\ldots}; 
  & \node {\ldots} ;
  & \node (ojm) {\ldots}; 
  & \node {\ldots} ;
  & \node {\ldots};  \\
};

\coordinate (m2lm) at ($(bl21.east)!.5!(bl1.west)$) ;
\coordinate (m2tm) at ($(bl1.south)!.5!(bl22.north)$) ;

\draw (m2lm|-m2.north) -- (m2lm|-m2.south) ;
\draw (m2tm-|m2.west) -- (m2tm-|m2.east) ;
\end{scope}

\node [wrapper,fit=(oj1)(ojm|-om1.south),red] {} ;
\node [wrapper,fit=(i21)(i2n),blue] {} ;

\draw [->,green!40!black!70,thick] (oj1) to [out=35,in=160] (i21) ;

\end{tikzpicture}
}


\endinput



==> images/violationCompensationRelation.tex <==
%!TEX root = ../paper.tex

{
\def\offset{3pt}
\begin{tikzpicture}[
every node/.style={inner sep=2pt},
% triangleNode/.style={regular polygon,regular polygon sides=3,minimum width=#1},
triangleNode/.style n args={2}{isosceles triangle,minimum width=#1,minimum height=#2,isosceles triangle stretches},
termNode/.style={solid,inner sep=3pt},
lbl/.style={Label,inner sep=3pt},
alternativePath/.style={dashed},
]

\node (triangle) [Wrapper,triangleNode={7em}{7em},rotate=180] {} ;

\node (exception) [termNode,anchor=east] at (triangle.east) {Exception} ;
\node (compensation) [termNode,anchor=south] at (triangle.right corner) {Compensation} ;
\node (penalty) [termNode,anchor=north] at (triangle.left corner) {Penalty/Punishment} ;

\draw [->] ($(exception.east)+(0,-\offset)$)
  -- node [lbl,pos=.43,swap] {induce/demand}
    ($(penalty.north)+(-\offset,.5\offset)$) ;

\draw [->,alternativePath,double] ($(exception.east)+(0,\offset)$)
  -- node [lbl] {seek}
    ($(compensation.south)+(-\offset,-.5\offset)$) ;

\draw [->,alternativePath] ($(compensation.south)+(\offset,0)$)
  -- node [lbl] {incur/subject to}
    ($(penalty.north)+(\offset,0)$) ;

\draw [<-] ($(exception.west)+(0,0)$)
  -- node (causes) [lbl,swap] {lead to}
    ++(-4.5em,0)
    node (violation) [termNode,anchor=east] {Violation} ;

\node (terminateProcess) at (violation|-penalty) {Terminate/Suspend Process} ;

\draw [->,dashed] (violation)
  -- node [lbl] {lead to}
    (terminateProcess) ;

\draw [->,dashed] (penalty)
  -- node [lbl] {lead to}
    (terminateProcess) ;

\node (continuesExceution) [xshift=2.5em,anchor=west,text width=5em]
  at (compensation.east) {\emph{Continues execution}} ;

\draw [->] (compensation) -- (continuesExceution) ;

% \draw [->] (violation)
%   to [out=-50,in=180]
%     node [pos=.5,lbl,swap] {induce/demand} 
%     (penalty);

\end{tikzpicture}
}

\endinput



==> images/violationCompensationRelation2.tex <==
%!TEX root = ../paper.tex

{
\def\offset{3pt}
\begin{tikzpicture}[
font=\sffamily\footnotesize,
every node/.style={inner sep=2pt},
% triangleNode/.style={regular polygon,regular polygon sides=3,minimum width=#1},
triangleNode/.style n args={2}{isosceles triangle,minimum width=#1,minimum height=#2,isosceles triangle stretches},
termNode/.style={solid,inner sep=2pt,font=\sffamily\small\bfseries},
actNode/.style={font=\sffamily\footnotesize,inner sep=0pt,inner xsep=3pt},
lbl/.style={Label,inner sep=2pt,font=\sffamily\scriptsize},
alternativePath/.style={dashed},
]

\node (triangle) [Wrapper,triangleNode={7.5em}{11em},rotate=180] {} ;

\node (violation) [termNode,anchor=east] at (triangle.east) {Violation} ;
\node (compensation) [termNode,anchor=south] at (triangle.right corner) {Compensation} ;
\node (penalty) [termNode,anchor=north] at (triangle.left corner) {\begin{varwidth}{\linewidth}\centering Penalty/\\ Punishment\end{varwidth}} ;

\draw [->,alternativePath] ($(violation.east)+(0,-\offset)$)
  -- node [lbl,pos=.45,swap,yshift=1pt] {\begin{varwidth}{\linewidth}\centering induces/\\ demands\end{varwidth}}
    ($(penalty.north)+(-\offset,.5\offset)$) ;

\draw [->] ($(violation.east)+(0,\offset)$)
  -- node [lbl] {seeks}
    ($(compensation.south)+(-\offset,-.5\offset)$) ;

\draw [->,alternativePath] ($(compensation.south)+(\offset,0)$)
  -- node [lbl] {\begin{varwidth}{\linewidth}incur/\\ subject to\end{varwidth}}
    ($(penalty.north)+(\offset,0)$) ;

\node (terminateProcess) [actNode,inner ysep=1pt] at (violation|-penalty) {\begin{varwidth}{\linewidth}\centering Terminate/Suspend\\ Process\end{varwidth}} ;

\draw [->,dashed] (violation)
  -- node [lbl,swap] {leads to}
    (terminateProcess) ;

\draw [->,dashed] (penalty)
  -- node [lbl] {can lead to}
    (terminateProcess) ;

\node (continuesExceution) [actNode,xshift=1.9em,anchor=west]
  at (compensation.east) {\begin{varwidth}{\linewidth}\centering{Continues\\ Execution}\end{varwidth}} ;
\node (normalTermination) [actNode,xshift=1.8em,anchor=west]
  at (continuesExceution.east) {\begin{varwidth}{\linewidth}\centering{Normal\\ Termination}\end{varwidth}} ;

\draw [->,alternativePath] (compensation) -- (continuesExceution) ;
\draw [->,alternativePath] (continuesExceution) -- (normalTermination) ;

\draw [->,alternativePath] ($(penalty.east)+(-1pt,0pt)$)
  to [out=0,in=-93]
    node [lbl,swap] {resumes}
    (continuesExceution) ;

% \draw [->] (violation)
%   to [out=-50,in=180]
%     node [pos=.5,lbl,swap] {induce/demand} 
%     (penalty);

\end{tikzpicture}
}

\endinput


